Maximally Extendable Product Codes are Good Coboundary Expanders

We investigate the coboundary expansion property of tensor product codes, known as product expansion, which plays an important role in recent constructions of good quantum LDPC codes and classical locally testable codes. Prior research has shown that this property is equivalent to agreement testability and robust testability for products of two codes with linear distance. However, for products of more than two codes, product expansion is a strictly stronger property. In this paper, we prove that a collection of an arbitrary number of random codes over a sufficiently large field has good product expansion. We believe that, in the case of four codes, the same ideas can be used to construct good quantum locally testable codes, in a way similar to the current constructions that use only products of two codes.

==> figure-epsclosure.tex <==
% Макрос для отрисовки сетки и заполнения ячеек
\newcommand{\drawgrid}[3]{%
  % сетка
  \draw[gray!50, thin, step=1] (0,0) grid (6,6);
  % черные
  \foreach \x/\y in #1 {
    \fill[black, opacity=0.3]
      (\x,\y) rectangle ++(1,1);
  }
  % красные
  \if\relax\detokenize{#2}\relax
  \else
  \foreach \x/\y in #2 {
    \fill[red, opacity=0.3]
      (\x,\y) rectangle ++(1,1);
  }
  \fi
  % синие
  \if\relax\detokenize{#3}\relax
  % #1 пустой – ничего не делаем
  \else
      \foreach \x/\y in #3 {
        \fill[blue, opacity=0.3]
          (\x,\y) rectangle ++(1,1);
      }
  \fi
}
% Макрос для стрелки между шагами
\newcommand{\steparrow}{
    \draw[-{Latex[length=2mm, width=1.5mm]}, line width=0.5pt] (-1.2, 3) -- (-0.3, 3);
}

\begin{tikzpicture}[scale=0.4]

% --- Координаты ячеек для каждого шага ---
\def\InitialCells{0/5, 4/5, 5/5, 5/4, 1/3, 2/3, 4/2, 4/1, 5/1, 0/0,1/0, 2/0,3/0}
\def\StepA{4/0, 5/0}
\def\StepB{4/3, 4/4, 5/2, 5/3}
\def\StepAB{4/0, 5/0,4/3, 4/4, 5/2, 5/3}
\def\StepC{0/3, 3/3}
\def\StepABC{4/0, 5/0,4/3, 4/4, 5/2, 5/3,0/3, 3/3}
% --- Шаг 1: Начальное состояние ---
\begin{scope}
    \drawgrid{\InitialCells}{}{};
    \node[below] at (3,0) {$M$};
\end{scope}

% --- Шаг 2: Добавление первой строки ---
\begin{scope}[xshift=7.5cm]
    \steparrow
    \drawgrid{\InitialCells}{\StepA}{};
    % Красная рамка и стрелка
    \draw[red, thick] (0, 0) rectangle (6, 1);
\end{scope}

% --- Шаг 3: Добавление правого столбца ---
\begin{scope}[xshift=15cm]
    \steparrow
    \drawgrid{\InitialCells}{\StepB}{\StepA};
    % Красная рамка и стрелки
    \draw[red, thick] (4.0, 0.0) rectangle (5.0, 6.0);
    \draw[red, thick] (5.0, 0.0) rectangle (6.0, 6.0);
\end{scope}

% --- Шаг 4: Добавление средней строки ---
\begin{scope}[xshift=22.5cm]
    \steparrow
    \drawgrid{\InitialCells}{\StepC}{\StepAB};
    % Красная рамка и стрелка
    \draw[red, thick] (0, 3) rectangle (6, 4);
\end{scope}

% --- Шаг 5: Конечное состояние ---
\begin{scope}[xshift=30cm]
    \steparrow
    \drawgrid{\InitialCells}{}{\StepABC};
    \node[below] at (3,0) {$[M]_{\eps}$};
\end{scope}

\end{tikzpicture}


==> figure-extendable.tex <==
\begin{tikzpicture}[
    scale=0.8,
    grid/.style={draw, black!70!white, very thin, step=1},
    setM/.style={fill=red, fill opacity=0.4},
    codeword/.style={fill=black!40!white},
    dualcodeword/.style={fill=blue!40!white},
    lline/.style={draw,very thick,black},
    lcircle/.style={black},
]
% --- Верхняя часть: Иллюстрация множества M и вывод ---

% --- Нижняя часть: Конструкция "свидетеля" ---
\begin{scope}[xshift=5cm,scale=0.7]
    \begin{scope}
        % Рисуем сетку и множество M
        \fill[setM] (0,0) rectangle (3,1) (1,2) rectangle (3,3) (0,1) rectangle (1,2) (2,1) rectangle (3,2);
        \node[above] at (1.5, -1.2) {The set $M$};
        \node[above] at (1.5, -2.2)  {(a)};
        \draw[grid] (0,0) grid (3,3);
        
        \filldraw[lcircle] (0.5,1.5) circle (0.1cm);
        \filldraw[lcircle] (1.5,2.5) circle (0.1cm);
        \draw[lline] (0.2,0.5)--(2.8,0.5);
        \draw[lline] (2.5,0.2)--(2.5,2.8);
    \end{scope}

    % Кодовое слово c_1
    \begin{scope}[xshift=6cm]
        \fill[codeword] (0,2) rectangle (3,3); % Первая строка - слово из C_1
        \node[above] at (1.5, -1.2) {$c_1 \in \mathcal{C}^{(1)}$};
        \draw[grid] (0,0) grid (3,3);
        \node at (3.75, 1.4) {$+$};
    \end{scope}
    
    % Кодовое слово c_2
    \begin{scope}[xshift=10.5cm]
        \fill[codeword] (0,0) rectangle (1,3); % Второй столбец - слово из C_2
        \node[above] at (1.5, -1.2) {$c_2 \in \mathcal{C}^{(2)}$};
        \draw[grid] (0,0) grid (3,3);
        \node[above] at (1.5, -2.2)  {(b)};
        \node at (3.75, 1.4) {$=$};
    \end{scope}
    
    % Сумма c = c_1 + c_2
    \begin{scope}[xshift=15cm]
        % Сначала рисуем множество M как фон
        %\fill[setM] (0,0) rectangle (3,1) (1,2) rectangle (3,3) (0,1) rectangle (1,2) (2,1) rectangle (3,2);
        
        % Теперь рисуем носитель итогового слова
        % c_1: (1,1,1) в 1-й строке
        % c_2: (1,1,1) во 2-м столбце
        % Сумма по F_2: (1,1)+(1,2) -> (1,2) обнуляется
        \fill[codeword] (0,0) rectangle (1,2); % (1,1)
        \fill[codeword] (1,2) rectangle (3,3); % (1,3)
        %\fill[codeword] (1,1) rectangle (2,2); % (2,2)
        %\fill[codeword] (1,0) rectangle (2,1); % (3,2)
        \node[above] at (1.5, -1.2) {$c \in \cC_1\boxplus\cC_2$};
        \draw[grid] (0,0) grid (3,3);
        \filldraw[lcircle] (0.5,1.5) circle (0.1cm);
        \filldraw[lcircle] (1.5,2.5) circle (0.1cm);
        \draw[lline] (0.2,0.5)--(2.8,0.5);
        \draw[lline] (2.5,0.2)--(2.5,2.8);
    \end{scope}

    
    \begin{scope}[xshift=21cm]
        % Сначала рисуем множество M как фон
        \fill[setM] (0,0) rectangle (3,1) (1,2) rectangle (3,3) (0,1) rectangle (1,2) (2,1) rectangle (3,2);
        
        % Сумма по F_2: (1,1)+(1,2) -> (1,2) обнуляется
        %\fill[codeword] (0,0) rectangle (1,2); % (1,1)
        \fill[dualcodeword] (1,2) rectangle (2,3); % (1,3)
        %\fill[codeword] (1,1) rectangle (2,2); % (2,2)
        %\fill[codeword] (1,0) rectangle (2,1); % (3,2)
        \node[above] at (1.5, -1.2) {$w$};

        \draw[grid] (0,0) grid (3,3);
        \filldraw[lcircle] (0.5,1.5) circle (0.1cm);
        \filldraw[lcircle] (1.5,2.5) circle (0.1cm);
        \draw[lline] (0.2,0.5)--(2.8,0.5);
        \draw[lline] (2.5,0.2)--(2.5,2.8);
        \node[above] at (1.5, -2.2)  {(c)};
    \end{scope}
\end{scope}
        % Сумма c = c_1 + c_2
\end{tikzpicture}


==> figure_extendable.tex <==
\begin{tikzpicture}[scale=0.87]

\draw (0,0) rectangle (10,4);
\fill[gray!30] (0,0) rectangle (3,4);
\node at (1,1.75) {$0$};
\node at (8,1.75) {$0$};
\node at (4,1.75) {$H^S$};
\draw (2,1) rectangle (3,2.5);
\draw[dashed] (0,1) -- (10,1);
\draw[dashed] (0,2.5) -- (10,2.5);
\fill[gray!60] (2,1) rectangle (3,2.5);

\draw (2,1) rectangle (6,2.5);
\draw[dashed] (2,0) -- (2,4);
\draw[dashed] (6,0) -- (6,4);
\draw [decorate,decoration={brace,amplitude=10pt}] (3,0) -- (6,0) node[midway, yshift=0.6cm] {$J$};
\draw [decorate,decoration={brace,mirror,amplitude=12pt}] (3,0) -- (10,0) node[midway, yshift=-0.6cm] {$I$};
\draw [decorate,decoration={brace,amplitude=10pt}] (2,4) -- (6,4) node[midway, yshift=0.6cm] {$S$};
\end{tikzpicture}
